SuperGPQA: Scaling LLM Evaluation across 285 Graduate Disciplines

Large language models (LLMs) have demonstrated remarkable proficiency in mainstream academic disciplines such as mathematics, physics, and computer science. However, human knowledge encompasses over 200 specialized disciplines, far exceeding the scope of existing benchmarks. The capabilities of LLMs in many of these specialized fields-particularly in light industry, agriculture, and service-oriented disciplines-remain inadequately evaluated. To address this gap, we present SuperGPQA, a comprehensive benchmark that evaluates graduate-level knowledge and reasoning capabilities across 285 disciplines. Our benchmark employs a novel Human-LLM collaborative filtering mechanism to eliminate trivial or ambiguous questions through iterative refinement based on both LLM responses and expert feedback. Our experimental results reveal significant room for improvement in the performance of current state-of-the-art LLMs across diverse knowledge domains (e.g., the reasoning-focused model DeepSeek-R1 achieved the highest accuracy of 61.82% on SuperGPQA), highlighting the considerable gap between current model capabilities and artificial general intelligence. Additionally, we present comprehensive insights from our management of a large-scale annotation process, involving over 80 expert annotators and an interactive Human-LLM collaborative system, offering valuable methodological guidance for future research initiatives of comparable scope.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
\toprule
% \textbf{Model} & \textbf{Agronomy} & \textbf{Economics} & \textbf{Education} & \textbf{Engineering} & \textbf{History} & \textbf{Law} & \textbf{Literature and Arts} & \textbf{Management} & \textbf{Medicine} & \textbf{Military Science} & \textbf{Philosophy} & \textbf{Science} & \textbf{Sociology}\\
\textbf{Model} & \textbf{Agr.} & \textbf{Econ.} & \textbf{Edu.} & \textbf{Eng.} & \textbf{Hist.} & \textbf{Law} & \textbf{Lit \& Arts} & \textbf{Mgt.} & \textbf{Med.} & \textbf{Mil Sci.} & \textbf{Phil.} & \textbf{Sci.} & \textbf{Soc.} \\
\midrule
\rowcolor{color11}
\multicolumn{14}{c}{\textbf{\textit{Reasoning Models}}}\\
\midrule
\rowcolor{color12}
DeepSeek-R1& \boxed{54.43}& \textbf{66.09}& \textbf{54.75}& \boxed{63.10}& \underline{55.19}& \textbf{65.24}& \underline{52.45}& \underline{57.09}& \underline{59.93}& \underline{57.07}& \textbf{63.11}& \boxed{63.69}& \boxed{67.13} \\
\rowcolor{color12}
DeepSeek-R1-Zero& \textbf{53.81}& \boxed{66.44}& \boxed{60.54}& \textbf{60.28}& \textbf{58.61}& \boxed{66.77}& \boxed{56.86}& \boxed{59.68}& \textbf{60.65}& \textbf{58.54}& \boxed{63.69}& 59.93& \boxed{67.13} \\
\rowcolor{color12}
o1-2024-12-17& \underline{50.93}& \underline{61.17}& \underline{53.31}& \underline{59.17}& \boxed{60.98}& \underline{63.87}& \textbf{55.79}& \textbf{57.29}& \boxed{62.25}& \boxed{60.49}& \underline{61.38}& \textbf{61.76}& \textbf{64.34} \\
\rowcolor{color12}
o3-mini-2025-01-31-high& 41.03& 54.07& 46.28& 56.41& 36.80& 45.73& 39.44& 51.50& 51.72& 46.34& 51.01& \underline{61.72}& \underline{46.15} \\
\rowcolor{color12}
o3-mini-2025-01-31-medium& 40.62& 51.32& 41.74& 53.83& 35.01& 43.60& 37.11& 48.50& 50.34& 45.85& 48.13& 58.79& 44.06 \\
\rowcolor{color12}
o3-mini-2025-01-31-low& 37.32& 45.25& 38.43& 48.20& 32.94& 39.79& 36.22& 43.71& 48.09& 41.46& 44.09& 53.24& 45.45 \\
\rowcolor{color12}
o1-mini-2024-09-12& 34.02& 45.02& 36.16& 45.41& 26.26& 35.98& 32.22& 40.52& 44.32& 39.51& 39.48& 51.09& 41.26 \\
\rowcolor{color12}
QwQ& 38.14& 47.77& 45.25& 43.37& 29.53& 45.88& 32.82& 41.32& 43.88& 40.00& 43.52& 46.33& 43.36 \\
\midrule
\rowcolor{color21}
\multicolumn{14}{c}{\textbf{\textit{Chat Models}}}\\
\midrule
\rowcolor{color22}
Doubao-1.5-pro-32k-250115& \boxed{50.93}& \boxed{65.06}& \textbf{55.58}& \boxed{55.60}& 42.88& \textbf{58.84}& 42.30& \textbf{53.29}& \boxed{59.13}& \textbf{54.15}& \boxed{61.96}& \boxed{55.54}& 51.75 \\
\rowcolor{color22}
Doubao-1.5-pro-32k-241225& \textbf{47.42}& \textbf{60.14}& \underline{54.75}& \underline{50.76}& 37.54& 54.12& 38.31& \underline{52.69}& \underline{54.99}& \underline{53.66}& \textbf{57.06}& \textbf{51.57}& 53.15 \\
\rowcolor{color22}
claude-3-5-sonnet-20241022& \underline{47.01}& 56.59& 53.72& 47.57& \boxed{53.56}& \boxed{60.21}& \boxed{50.42}& 51.30& 49.26& \boxed{59.51}& 52.45& 45.02& \boxed{64.34} \\
\rowcolor{color22}
qwen-max-2025-01-25& 44.33& \underline{57.50}& \boxed{56.40}& \textbf{50.81}& 44.81& 54.12& 44.93& \boxed{54.69}& \textbf{56.37}& 49.27& \underline{56.20}& 47.51& \underline{54.55} \\
\rowcolor{color22}
Llama-3.1-405B-Instruct& 43.09& 49.71& 45.45& 41.89& 50.00& \underline{55.34}& 43.20& 47.70& 49.04& 52.20& 48.41& 39.80& 49.65 \\
\rowcolor{color22}
gpt-4o-2024-11-20& 42.27& 46.74& 50.00& 42.83& \textbf{52.52}& 53.81& \textbf{46.72}& 47.31& 52.52& 52.20& 52.74& 40.67& \underline{54.55} \\
\rowcolor{color22}
gpt-4o-2024-05-13& 41.44& 40.78& 44.21& 37.47& 50.74& 52.90& 45.11& 41.32& 48.82& 50.73& 45.24& 35.41& 53.85 \\
\rowcolor{color22}
DeepSeek-V3& 41.24& 49.48& 43.80& 47.21& 47.18& 51.07& 45.23& 48.50& 46.10& 48.29& 43.23& 48.30& \textbf{55.94} \\
\rowcolor{color22}
Qwen2.5-72B-Instruct& 41.24& 46.62& 44.42& 41.12& 30.71& 45.88& 34.90& 42.32& 45.74& 45.37& 43.52& 39.33& 46.15 \\
\rowcolor{color22}
MiniMax-Text-01& 39.79& 49.60& 47.52& 44.88& 45.25& 54.27& 43.02& 48.90& 47.08& 48.29& 45.53& 43.81& 53.85 \\
\rowcolor{color22}
gpt-4o-2024-08-06& 39.59& 40.78& 44.42& 38.84& \underline{50.89}& 54.12& \underline{46.30}& 45.51& 50.49& 50.73& 47.84& 38.41& 53.85 \\
\rowcolor{color22}
Mistral-Large-Instruct-2411& 38.76& 42.27& 42.15& 39.66& 44.96& 47.87& 41.11& 43.31& 43.23& 48.78& 42.07& 39.24& 50.35 \\
\rowcolor{color22}
gemini-2.0-flash& 38.56& 45.93& 42.36& 48.37& 45.25& 49.24& 43.68& 41.32& 43.77& 51.22& 45.53& \underline{50.20}& 53.85 \\
\rowcolor{color22}
Llama-3.1-70B-Instruct& 37.11& 41.12& 41.94& 33.88& 33.09& 45.88& 35.08& 46.11& 44.21& 47.80& 42.94& 30.04& 48.25 \\
\rowcolor{color22}
Llama-3.3-70B-Instruct& 36.70& 40.55& 40.29& 36.44& 41.25& 44.66& 38.54& 45.51& 43.77& 46.34& 42.94& 34.96& 42.66 \\
\rowcolor{color22}
qwen-max-2024-09-19& 36.49& 45.02& 45.66& 39.84& 35.16& 44.05& 39.08& 45.11& 43.41& 47.32& 43.23& 38.24& 38.46 \\
\rowcolor{color22}
Qwen2.5-32B-Instruct& 36.49& 43.07& 45.45& 38.93& 30.71& 41.92& 32.76& 39.52& 42.21& 44.88& 39.19& 38.24& 39.16 \\
\rowcolor{color22}
Qwen2.5-14B-Instruct& 36.08& 37.69& 39.26& 35.87& 26.41& 37.04& 31.44& 41.52& 36.91& 38.05& 38.04& 34.20& 36.36 \\
\rowcolor{color22}
Yi-Lighting& 33.81& 39.18& 35.95& 32.53& 36.05& 37.35& 36.34& 38.12& 36.95& 42.44& 37.75& 30.85& 42.66 \\
\rowcolor{color22}
phi-4& 32.78& 40.21& 39.26& 37.27& 30.27& 41.46& 31.62& 39.12& 37.79& 39.02& 40.63& 38.87& 41.26 \\
\rowcolor{color22}
gemma-2-27b-it& 31.13& 29.32& 30.99& 26.72& 24.78& 35.06& 29.42& 34.93& 31.00& 39.02& 35.45& 24.81& 34.27 \\
\rowcolor{color22}
Qwen2.5-7B-Instruct& 29.28& 34.59& 35.33& 28.38& 22.85& 32.62& 24.28& 33.33& 32.60& 32.68& 34.58& 27.54& 30.07 \\
\rowcolor{color22}
Mistral-Small-Instruct-2409& 28.87& 26.23& 26.86& 25.25& 25.96& 30.95& 27.57& 30.54& 28.53& 34.15& 29.68& 24.17& 32.87 \\
\rowcolor{color22}
Yi-1.5-34B-Chat& 28.87& 31.27& 30.99& 25.67& 23.00& 34.45& 27.15& 31.54& 29.73& 33.17& 30.26& 23.27& 28.67 \\
\rowcolor{color22}
Mixtral-8x22B-Instruct-v0.1& 28.25& 33.45& 33.68& 29.02& 30.86& 34.60& 30.55& 35.13& 30.53& 44.39& 32.85& 26.95& 36.36 \\
\rowcolor{color22}
Mixtral-8x7B-Instruct-v0.1& 27.22& 24.51& 28.31& 21.16& 25.37& 30.79& 26.85& 26.15& 26.13& 30.73& 25.94& 18.70& 30.77 \\
\rowcolor{color22}
gemma-2-9b-it& 27.01& 27.15& 32.64& 23.24& 22.26& 28.51& 27.45& 32.14& 27.44& 34.15& 29.39& 21.26& 27.97 \\
\rowcolor{color22}
Qwen2.5-3B-Instruct& 25.36& 26.35& 30.99& 22.83& 18.55& 25.61& 22.32& 30.94& 26.82& 27.32& 27.09& 21.64& 26.57 \\
\rowcolor{color22}
granite-3.1-8b-instruct& 24.74& 20.16& 23.76& 21.60& 16.32& 24.70& 20.53& 25.15& 20.58& 27.80& 21.33& 19.70& 23.08 \\
\rowcolor{color22}
Llama-3.1-8B-Instruct& 24.74& 24.40& 29.55& 19.07& 20.03& 26.68& 20.94& 34.13& 30.20& 34.63& 27.67& 16.08& 31.47 \\
\rowcolor{color22}
gemma-2-2b-it& 24.33& 21.31& 19.42& 18.30& 17.06& 21.80& 19.21& 21.56& 19.27& 26.83& 19.60& 17.53& 20.28 \\
\rowcolor{color22}
Yi-1.5-9B-Chat& 24.12& 29.90& 30.99& 23.04& 16.91& 28.20& 20.70& 31.94& 25.74& 28.29& 27.09& 21.23& 30.77 \\
\rowcolor{color22}
K2-Chat& 22.68& 23.37& 27.27& 23.10& 16.02& 30.49& 23.39& 28.74& 23.99& 28.29& 27.09& 20.32& 25.17 \\
\rowcolor{color22}
Qwen2.5-1.5B-Instruct& 22.27& 22.57& 27.27& 17.64& 16.47& 26.37& 17.84& 24.95& 22.58& 25.37& 27.67& 16.85& 19.58 \\
\rowcolor{color22}
OLMo-2-1124-13B-Instruct& 20.82& 22.68& 25.21& 18.18& 16.91& 22.10& 19.57& 21.96& 21.81& 25.85& 27.38& 16.39& 24.48 \\
\rowcolor{color22}
OLMo-2-1124-7B-Instruct& 20.82& 14.66& 20.25& 16.52& 16.32& 18.45& 18.08& 22.95& 17.82& 23.41& 21.90& 15.64& 18.18 \\
\rowcolor{color22}
Yi-1.5-6B-Chat& 20.41& 23.83& 25.62& 18.50& 13.95& 25.61& 18.79& 24.15& 21.89& 29.27& 25.36& 17.60& 23.78 \\
\rowcolor{color22}
Mistral-7B-Instruct-v0.3& 20.00& 17.75& 18.18& 17.28& 15.88& 21.19& 21.12& 23.55& 20.04& 26.83& 22.19& 16.18& 20.98 \\
\rowcolor{color22}
granite-3.1-2b-instruct& 18.14& 19.93& 19.83& 17.64& 16.77& 23.02& 19.03& 23.15& 17.46& 22.44& 19.02& 17.09& 20.98 \\
\rowcolor{color22}
MAP-Neo-7B-Instruct-v0.1& 17.94& 17.64& 21.69& 16.79& 13.50& 21.19& 16.35& 20.96& 18.91& 25.85& 21.61& 15.99& 14.69 \\
\rowcolor{color22}
Qwen2.5-0.5B-Instruct& 16.91& 16.49& 17.98& 9.77& 10.09& 13.87& 12.89& 15.97& 14.12& 13.17& 12.68& 8.55& 12.59 \\
\midrule
\rowcolor{color31}
\multicolumn{14}{c}{\textbf{\textit{Base Models}}}\\
\midrule
\rowcolor{color32}
Qwen2.5-32B& \boxed{38.76}& \textbf{40.89}& \boxed{45.87}& \textbf{32.70}& 28.49& \textbf{39.94}& 30.91& \textbf{40.72}& \textbf{38.84}& \boxed{47.80}& \boxed{43.52}& \textbf{29.45}& \boxed{39.86} \\
\rowcolor{color32}
Qwen2.5-72B& \textbf{36.29}& \boxed{44.33}& \textbf{45.25}& \boxed{33.39}& \underline{31.31}& \boxed{44.21}& \boxed{35.50}& \boxed{43.51}& \boxed{43.12}& \textbf{46.34}& \textbf{42.94}& \underline{29.38}& \textbf{38.46} \\
\rowcolor{color32}
Qwen2.5-14B& \underline{34.02}& 34.82& \underline{40.08}& 30.26& 28.49& 36.89& 28.94& \underline{40.32}& 34.37& 40.00& 37.75& 26.68& 36.36 \\
\rowcolor{color32}
Llama-3.1-405B& 29.28& 27.95& 31.20& 23.61& \boxed{34.12}& 34.30& 30.79& 34.13& 29.47& 39.51& 31.70& 21.47& 24.48 \\
\rowcolor{color32}
Llama-3.1-70B& 28.87& 29.67& 36.36& 26.19& \textbf{32.94}& 33.38& \underline{32.64}& 36.73& 30.96& \underline{40.98}& 36.89& 23.30& 34.27 \\
\rowcolor{color32}
gemma-2-27b& 28.87& 27.26& 30.79& 24.09& 22.85& 28.96& 27.51& 32.73& 27.80& 37.56& 31.70& 21.38& 30.07 \\
\rowcolor{color32}
DeepSeek-V3-Base& 28.66& 35.17& 39.05& \underline{31.87}& 30.12& \underline{37.20}& \textbf{33.65}& 37.33& \underline{34.70}& 37.07& \underline{38.62}& \boxed{30.08}& \underline{37.76} \\
\rowcolor{color32}
Qwen2.5-7B& 28.25& 31.96& 38.02& 24.89& 22.55& 30.34& 25.06& 28.54& 30.56& 31.71& 36.60& 22.04& 34.27 \\
\rowcolor{color32}
Yi-1.5-34B& 28.25& \underline{35.85}& 37.60& 27.32& 24.63& 34.45& 30.25& 36.13& 31.18& 40.49& 35.45& 23.80& \underline{37.76} \\
\rowcolor{color32}
Mixtral-8x7B-v0.1& 28.04& 24.97& 29.34& 20.67& 23.89& 30.79& 27.27& 30.74& 25.05& 37.56& 30.84& 17.87& 28.67 \\
\rowcolor{color32}
gemma-2-9b& 27.22& 26.23& 30.99& 21.79& 21.81& 26.83& 23.81& 28.94& 26.06& 32.68& 27.09& 20.01& 27.97 \\
\rowcolor{color32}
Mistral-7B-v0.3& 25.98& 20.96& 25.62& 19.02& 14.84& 24.24& 20.11& 23.55& 22.61& 30.24& 25.94& 17.47& 18.88 \\
\rowcolor{color32}
Yi-1.5-9B& 25.77& 26.12& 34.71& 23.59& 18.69& 25.15& 23.21& 30.54& 23.85& 31.22& 28.53& 20.86& 27.97 \\
\rowcolor{color32}
Mixtral-8x22B-v0.1& 23.92& 23.94& 27.27& 22.02& 20.33& 27.59& 24.64& 30.14& 22.50& 28.78& 24.50& 20.96& 28.67 \\
\rowcolor{color32}
Llama-3.1-8B& 23.30& 22.22& 25.00& 19.56& 20.92& 26.98& 21.48& 25.95& 24.54& 33.17& 26.80& 16.62& 23.78 \\
\rowcolor{color32}
K2& 22.68& 20.62& 28.93& 20.50& 17.80& 28.35& 24.40& 27.74& 22.94& 33.17& 29.11& 18.39& 25.87 \\
\rowcolor{color32}
Qwen2.5-3B& 22.47& 23.83& 28.31& 19.74& 18.40& 26.37& 21.60& 28.14& 25.41& 30.73& 29.39& 16.54& 26.57 \\
\rowcolor{color32}
Yi-1.5-6B& 22.06& 25.89& 27.07& 19.93& 14.99& 25.46& 21.36& 26.75& 21.92& 30.73& 26.80& 17.98& 23.78 \\
\rowcolor{color32}
MAP-Neo-7B& 20.21& 18.10& 23.35& 15.43& 15.28& 21.34& 18.79& 21.76& 17.10& 24.88& 22.19& 13.16& 22.38 \\
\rowcolor{color32}
OLMo-2-1124-13B& 19.59& 20.27& 26.24& 15.21& 19.73& 22.41& 20.88& 26.15& 19.96& 25.85& 26.51& 11.93& 23.08 \\
\rowcolor{color32}
Qwen2.5-1.5B& 19.18& 20.73& 28.10& 16.50& 15.43& 21.95& 17.72& 23.35& 20.87& 24.88& 25.65& 14.48& 28.67 \\
\rowcolor{color32}
granite-3.1-2b-base& 18.76& 18.33& 23.55& 16.37& 13.80& 19.21& 16.41& 18.96& 17.39& 21.46& 22.48& 14.48& 13.99 \\
\rowcolor{color32}
OLMo-2-1124-7B& 18.35& 17.30& 25.00& 14.88& 19.14& 19.36& 17.36& 20.76& 18.73& 22.44& 22.48& 11.72& 27.27 \\
\rowcolor{color32}
gemma-2-2b& 18.35& 16.15& 19.21& 12.82& 11.72& 19.21& 15.75& 18.36& 16.52& 19.02& 19.60& 11.41& 12.59 \\
\rowcolor{color32}
granite-3.1-8b-base& 15.46& 17.87& 15.08& 16.26& 11.72& 18.29& 13.84& 14.57& 14.81& 20.49& 20.17& 15.44& 22.38 \\
\rowcolor{color32}
Qwen2.5-0.5B& 15.05& 12.37& 16.32& 10.30& 11.42& 12.96& 14.92& 11.78& 12.23& 16.59& 15.56& 8.74& 13.99 \\

\bottomrule
\end{tabular}
\begin{longtable}{p{4.2cm}>{\centering\arraybackslash} p{0.8cm}|p{4.2cm} >{\centering\arraybackslash} p{0.8cm}|p{4.2cm} >{\centering\arraybackslash} p{0.8cm}}
\caption{Detailed Listing of the Top Five Models in Each of the 285 Subfields.}
\label{table:label} \\ 
\hline
\textbf{Model} & \textbf{Score} & \textbf{Model} & \textbf{Score} & \textbf{Model} & \textbf{Score}\\
\hline
\endfirsthead

\multicolumn{6}{c}{Continued}\\
\endhead
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Animal Nutrition and Feed Science} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Applied Optics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Pharmaceutics}\\
\hline
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}50.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 58.06 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 75.34\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}50.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 57.26 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 69.86\\
\cellcolor{teal!5} claude-3-5-sonnet-20241022 & \cellcolor{teal!2}48.08 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 56.45 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 68.49\\
\cellcolor{teal!5} o3-mini-2025-01-31-medium & \cellcolor{teal!2}48.08 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 53.23 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 67.12\\
\cellcolor{teal!5} Qwen2.5-72B-Instruct & \cellcolor{teal!2}48.08 & \cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2} 51.61 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 64.38\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Animal Rearing and Breeding} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Laser Technology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Pharmacology}\\
\hline
\cellcolor{teal!5} Doubao-1.5-pro-32k-250115 & \cellcolor{teal!2}49.02 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 82.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 56.36\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-241225 & \cellcolor{teal!2}47.06 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 76.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 54.55\\
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}47.06 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 70.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 52.73\\
\cellcolor{teal!5} MiniMax-Text-01 & \cellcolor{teal!2}45.10 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 70.00 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 52.73\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}45.10 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 68.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 52.73\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Aquaculture} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Optoelectronic Technology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Epidemiology and Health Statistics}\\
\hline
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}53.57 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 53.73 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 56.63\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}53.57 & \cellcolor{blue!5} DeepSeek-V3 & \cellcolor{blue!2} 50.75 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 55.42\\
\cellcolor{teal!5} o1-2024-12-17 & \cellcolor{teal!2}46.43 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 49.25 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 54.22\\
\cellcolor{teal!5} claude-3-5-sonnet-20241022 & \cellcolor{teal!2}42.86 & \cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2} 47.76 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 51.81\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-250115 & \cellcolor{teal!2}42.86 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 46.27 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 51.81\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Crop Science} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Theoretical Optics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Health Toxicology and Environmental Health}\\
\hline
\cellcolor{teal!5} Doubao-1.5-pro-32k-250115 & \cellcolor{teal!2}53.10 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 63.70 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 73.75\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}53.10 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 60.00 & \cellcolor{yellow!5} Llama-3.1-405B-Instruct & \cellcolor{yellow!2} 68.75\\
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}50.34 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 57.78 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 67.50\\
\cellcolor{teal!5} o1-2024-12-17 & \cellcolor{teal!2}49.66 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 57.04 & \cellcolor{yellow!5} gpt-4o-2024-11-20 & \cellcolor{yellow!2} 67.50\\
\cellcolor{teal!5} qwen-max-2025-01-25 & \cellcolor{teal!2}46.90 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 54.81 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 65.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Forest Cultivation and Genetic Breeding} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Oil and Gas Field Development and Storage \& Transportation Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Maternal, Child and Adolescent Health}\\
\hline
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}56.79 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 59.68 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 73.42\\
\cellcolor{teal!5} o1-2024-12-17 & \cellcolor{teal!2}54.32 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 56.45 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 72.15\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-250115 & \cellcolor{teal!2}51.85 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 56.45 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 69.62\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}51.85 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 51.61 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 68.35\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-241225 & \cellcolor{teal!2}50.62 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 50.00 & \cellcolor{yellow!5} gpt-4o-2024-11-20 & \cellcolor{yellow!2} 68.35\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Landscape Plants and Ornamental Horticulture} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Poromechanics and Reservoir Physics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Nutrition and Food Hygiene}\\
\hline
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}68.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 68.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 82.00\\
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}66.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 68.00 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 72.00\\
\cellcolor{teal!5} claude-3-5-sonnet-20241022 & \cellcolor{teal!2}64.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 68.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 70.00\\
\cellcolor{teal!5} gpt-4o-2024-05-13 & \cellcolor{teal!2}64.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 66.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 70.00\\
\cellcolor{teal!5} Mistral-Large-Instruct-2411 & \cellcolor{teal!2}62.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2} 64.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 70.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{teal!10} \centering Veterinary Medicine} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Engineering Fluid Mechanics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Basic Stomatology}\\
\hline
\cellcolor{teal!5} o1-2024-12-17 & \cellcolor{teal!2}64.00 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 71.43 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 54.72\\
\cellcolor{teal!5} DeepSeek-R1 & \cellcolor{teal!2}64.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 67.86 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 52.83\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-241225 & \cellcolor{teal!2}58.00 & \cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2} 66.67 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 52.83\\
\cellcolor{teal!5} Doubao-1.5-pro-32k-250115 & \cellcolor{teal!2}58.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 64.29 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 49.06\\
\cellcolor{teal!5} DeepSeek-R1-Zero & \cellcolor{teal!2}58.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 63.10 & \cellcolor{yellow!5} gpt-4o-2024-08-06 & \cellcolor{yellow!2} 47.17\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Economic Statistics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Engineering Thermophysics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Clinical Stomatology}\\
\hline
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}80.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 69.86 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 55.70\\
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}74.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 65.07 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 55.70\\
\cellcolor{pink!5} o3-mini-2025-01-31-high & \cellcolor{pink!2}72.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 60.96 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 53.16\\
\cellcolor{pink!5} o3-mini-2025-01-31-medium & \cellcolor{pink!2}72.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 60.27 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 51.90\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}70.00 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 55.48 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 48.10\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Finance} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Fluid Machinery and Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Traditional Chinese Health Preservation}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}68.18 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 68.75 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 81.36\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}68.18 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 64.06 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 81.36\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}67.61 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 56.25 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 79.66\\
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}66.48 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 56.25 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 79.66\\
\cellcolor{pink!5} o3-mini-2025-01-31-high & \cellcolor{pink!2}62.50 & \cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2} 51.56 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 69.49\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Industrial Economics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Heat Transfer} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Traditional Chinese Medicine Theory}\\
\hline
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}66.67 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 73.64 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 70.00\\
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}65.48 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 70.54 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 67.78\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}65.48 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 63.57 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 66.67\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}64.29 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 63.57 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 63.33\\
\cellcolor{pink!5} qwen-max-2025-01-25 & \cellcolor{pink!2}63.10 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 61.24 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 60.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering International Trade} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Internal Combustion Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{yellow!10} \centering Traditional Chinese Pharmacy}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}71.01 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 68.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 63.87\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}71.01 & \cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2} 66.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 62.18\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}69.57 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 64.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 60.50\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}66.67 & \cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2} 64.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 57.98\\
\cellcolor{pink!5} qwen-max-2025-01-25 & \cellcolor{pink!2}62.32 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 64.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 55.46\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Labor Economics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Power Machinery and Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{magenta!10} \centering Military Command and Information Systems}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}63.51 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 46.15 & \cellcolor{magenta!5} DeepSeek-R1-Zero & \cellcolor{magenta!2} 58.00\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}59.46 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 46.15 & \cellcolor{magenta!5} Doubao-1.5-pro-32k-241225 & \cellcolor{magenta!2} 56.00\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}59.46 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 42.31 & \cellcolor{magenta!5} claude-3-5-sonnet-20241022 & \cellcolor{magenta!2} 54.00\\
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}55.41 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 42.31 & \cellcolor{magenta!5} gemini-2.0-flash & \cellcolor{magenta!2} 54.00\\
\cellcolor{pink!5} claude-3-5-sonnet-20241022 & \cellcolor{pink!2}54.05 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 38.46 & \cellcolor{magenta!5} Qwen2.5-72B-Instruct & \cellcolor{magenta!2} 54.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering National and Defense Economics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Refrigeration and Cryogenic Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{magenta!10} \centering Military Logistics and Equipment}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}68.00 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 48.00 & \cellcolor{magenta!5} o1-2024-12-17 & \cellcolor{magenta!2} 55.56\\
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}66.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 48.00 & \cellcolor{magenta!5} claude-3-5-sonnet-20241022 & \cellcolor{magenta!2} 53.70\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}66.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 46.00 & \cellcolor{magenta!5} gpt-4o-2024-08-06 & \cellcolor{magenta!2} 50.00\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}62.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 44.00 & \cellcolor{magenta!5} gpt-4o-2024-05-13 & \cellcolor{magenta!2} 50.00\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}60.00 & \cellcolor{blue!5} DeepSeek-V3 & \cellcolor{blue!2} 42.00 & \cellcolor{magenta!5} Llama-3.1-405B-Instruct & \cellcolor{magenta!2} 50.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Public Finance} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Thermal Energy Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{magenta!10} \centering Military Management}\\
\hline
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}65.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 63.30 & \cellcolor{magenta!5} claude-3-5-sonnet-20241022 & \cellcolor{magenta!2} 70.00\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}64.17 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 58.72 & \cellcolor{magenta!5} qwen-max-2024-09-19 & \cellcolor{magenta!2} 70.00\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}60.83 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 55.96 & \cellcolor{magenta!5} DeepSeek-V3 & \cellcolor{magenta!2} 68.00\\
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}59.17 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 55.05 & \cellcolor{magenta!5} Doubao-1.5-pro-32k-241225 & \cellcolor{magenta!2} 68.00\\
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}55.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 54.13 & \cellcolor{magenta!5} gemini-2.0-flash & \cellcolor{magenta!2} 66.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Quantitative Economics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Cartography and Geographic Information Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{magenta!10} \centering Military Thought and History}\\
\hline
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}67.00 & \cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2} 66.00 & \cellcolor{magenta!5} o1-2024-12-17 & \cellcolor{magenta!2} 76.47\\
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}66.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2} 66.00 & \cellcolor{magenta!5} DeepSeek-R1 & \cellcolor{magenta!2} 70.59\\
\cellcolor{pink!5} o3-mini-2025-01-31-high & \cellcolor{pink!2}65.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 64.00 & \cellcolor{magenta!5} DeepSeek-R1-Zero & \cellcolor{magenta!2} 70.59\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}65.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 62.00 & \cellcolor{magenta!5} Doubao-1.5-pro-32k-250115 & \cellcolor{magenta!2} 62.75\\
\cellcolor{pink!5} o1-2024-12-17 & \cellcolor{pink!2}64.00 & \cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2} 62.00 & \cellcolor{magenta!5} claude-3-5-sonnet-20241022 & \cellcolor{magenta!2} 60.78\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Economic History} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Digital Surveying and Remote Sensing Applications} & \multicolumn{2}{p{5.15cm}}{\cellcolor{lime!10} \centering Ethics}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}78.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 61.76 & \cellcolor{lime!5} o1-2024-12-17 & \cellcolor{lime!2} 63.24\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}78.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 60.29 & \cellcolor{lime!5} gpt-4o-2024-11-20 & \cellcolor{lime!2} 58.82\\
\cellcolor{pink!5} claude-3-5-sonnet-20241022 & \cellcolor{pink!2}72.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 60.29 & \cellcolor{lime!5} qwen-max-2025-01-25 & \cellcolor{lime!2} 55.88\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}72.00 & \cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2} 55.88 & \cellcolor{lime!5} DeepSeek-R1 & \cellcolor{lime!2} 55.88\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}68.00 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 54.41 & \cellcolor{lime!5} Doubao-1.5-pro-32k-241225 & \cellcolor{lime!2} 54.41\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Political Economy} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Geodesy and Surveying Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{lime!10} \centering Logic}\\
\hline
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}60.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 74.00 & \cellcolor{lime!5} o1-2024-12-17 & \cellcolor{lime!2} 64.29\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}60.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 74.00 & \cellcolor{lime!5} DeepSeek-R1 & \cellcolor{lime!2} 62.86\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-241225 & \cellcolor{pink!2}58.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 72.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-250115 & \cellcolor{lime!2} 61.43\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}56.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 70.00 & \cellcolor{lime!5} o3-mini-2025-01-31-high & \cellcolor{lime!2} 58.57\\
\cellcolor{pink!5} DeepSeek-V3 & \cellcolor{pink!2}54.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 70.00 & \cellcolor{lime!5} DeepSeek-R1-Zero & \cellcolor{lime!2} 55.71\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{pink!10} \centering Western Economics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Textile Chemistry and Dyeing Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{lime!10} \centering Philosophical Aesthetics}\\
\hline
\cellcolor{pink!5} Mistral-Large-Instruct-2411 & \cellcolor{pink!2}64.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 62.00 & \cellcolor{lime!5} DeepSeek-R1-Zero & \cellcolor{lime!2} 61.47\\
\cellcolor{pink!5} DeepSeek-R1-Zero & \cellcolor{pink!2}64.00 & \cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2} 56.00 & \cellcolor{lime!5} DeepSeek-R1 & \cellcolor{lime!2} 59.63\\
\cellcolor{pink!5} qwen-max-2025-01-25 & \cellcolor{pink!2}58.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 56.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-250115 & \cellcolor{lime!2} 52.29\\
\cellcolor{pink!5} DeepSeek-R1 & \cellcolor{pink!2}58.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 52.00 & \cellcolor{lime!5} o1-2024-12-17 & \cellcolor{lime!2} 50.46\\
\cellcolor{pink!5} Doubao-1.5-pro-32k-250115 & \cellcolor{pink!2}58.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 52.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-241225 & \cellcolor{lime!2} 49.54\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Educational Technology and Principles} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Textile Materials Science} & \multicolumn{2}{p{5.15cm}}{\cellcolor{lime!10} \centering Philosophy of Science and Technology}\\
\hline
\cellcolor{cyan!5} DeepSeek-R1 & \cellcolor{cyan!2}61.46 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 80.00 & \cellcolor{lime!5} DeepSeek-R1-Zero & \cellcolor{lime!2} 80.00\\
\cellcolor{cyan!5} Doubao-1.5-pro-32k-241225 & \cellcolor{cyan!2}60.42 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 78.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-241225 & \cellcolor{lime!2} 78.00\\
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}60.42 & \cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2} 78.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-250115 & \cellcolor{lime!2} 76.00\\
\cellcolor{cyan!5} qwen-max-2025-01-25 & \cellcolor{cyan!2}55.21 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 74.00 & \cellcolor{lime!5} o1-2024-12-17 & \cellcolor{lime!2} 74.00\\
\cellcolor{cyan!5} Doubao-1.5-pro-32k-250115 & \cellcolor{cyan!2}54.17 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 74.00 & \cellcolor{lime!5} gpt-4o-2024-11-20 & \cellcolor{lime!2} 70.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Preschool Education} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Road and Railway Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{lime!10} \centering Religious Studies}\\
\hline
\cellcolor{cyan!5} qwen-max-2025-01-25 & \cellcolor{cyan!2}68.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 56.00 & \cellcolor{lime!5} Doubao-1.5-pro-32k-250115 & \cellcolor{lime!2} 80.00\\
\cellcolor{cyan!5} gpt-4o-2024-11-20 & \cellcolor{cyan!2}66.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 54.00 & \cellcolor{lime!5} DeepSeek-R1 & \cellcolor{lime!2} 76.00\\
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}60.00 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 52.00 & \cellcolor{lime!5} DeepSeek-R1-Zero & \cellcolor{lime!2} 76.00\\
\cellcolor{cyan!5} MiniMax-Text-01 & \cellcolor{cyan!2}58.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2} 50.00 & \cellcolor{lime!5} qwen-max-2025-01-25 & \cellcolor{lime!2} 72.00\\
\cellcolor{cyan!5} DeepSeek-R1 & \cellcolor{cyan!2}58.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 46.00 & \cellcolor{lime!5} phi-4 & \cellcolor{lime!2} 72.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Special Education} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Traffic Information Engineering and Control} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Astronomical Observation and Technology}\\
\hline
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}64.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 56.92 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 72.00\\
\cellcolor{cyan!5} qwen-max-2024-09-19 & \cellcolor{cyan!2}62.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 55.38 & \cellcolor{green!5} MiniMax-Text-01 & \cellcolor{green!2} 66.00\\
\cellcolor{cyan!5} qwen-max-2025-01-25 & \cellcolor{cyan!2}62.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 52.31 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 65.00\\
\cellcolor{cyan!5} Qwen2.5-72B & \cellcolor{cyan!2}62.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 47.69 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 65.00\\
\cellcolor{cyan!5} claude-3-5-sonnet-20241022 & \cellcolor{cyan!2}60.00 & \cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2} 46.15 & \cellcolor{green!5} DeepSeek-V3 & \cellcolor{green!2} 64.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Theory of Curriculum and Instruction} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Transportation Planning and Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Astrophysics}\\
\hline
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}66.67 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 66.28 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 60.87\\
\cellcolor{cyan!5} DeepSeek-R1 & \cellcolor{cyan!2}62.75 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 66.28 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 59.42\\
\cellcolor{cyan!5} Doubao-1.5-pro-32k-250115 & \cellcolor{cyan!2}62.75 & \cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2} 65.12 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 57.97\\
\cellcolor{cyan!5} qwen-max-2025-01-25 & \cellcolor{cyan!2}58.82 & \cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2} 60.47 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 56.52\\
\cellcolor{cyan!5} o1-2024-12-17 & \cellcolor{cyan!2}56.86 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 59.30 & \cellcolor{green!5} MiniMax-Text-01 & \cellcolor{green!2} 55.07\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Physical Education and Training} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Vehicle Operation Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Cosmology}\\
\hline
\cellcolor{cyan!5} qwen-max-2025-01-25 & \cellcolor{cyan!2}50.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 66.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 71.79\\
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}50.00 & \cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2} 64.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 70.51\\
\cellcolor{cyan!5} o1-2024-12-17 & \cellcolor{cyan!2}48.00 & \cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2} 62.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 69.23\\
\cellcolor{cyan!5} o3-mini-2025-01-31-low & \cellcolor{cyan!2}46.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 62.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 66.67\\
\cellcolor{cyan!5} DeepSeek-R1 & \cellcolor{cyan!2}44.00 & \cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2} 60.00 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 64.10\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Sports Humanities and Sociology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Military Chemistry and Pyrotechnics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Solar System Science}\\
\hline
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}66.00 & \cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2} 68.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 69.32\\
\cellcolor{cyan!5} gpt-4o-2024-11-20 & \cellcolor{cyan!2}60.00 & \cellcolor{blue!5} gpt-4o-2024-05-13 & \cellcolor{blue!2} 68.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 67.05\\
\cellcolor{cyan!5} o1-2024-12-17 & \cellcolor{cyan!2}56.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 62.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 62.50\\
\cellcolor{cyan!5} claude-3-5-sonnet-20241022 & \cellcolor{cyan!2}56.00 & \cellcolor{blue!5} gpt-4o-2024-11-20 & \cellcolor{blue!2} 62.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 60.23\\
\cellcolor{cyan!5} gpt-4o-2024-08-06 & \cellcolor{cyan!2}56.00 & \cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2} 62.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 56.82\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Sports Science and Medicine} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Weapon Systems Science and Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Stellar and Interstellar Evolution}\\
\hline
\cellcolor{cyan!5} Doubao-1.5-pro-32k-250115 & \cellcolor{cyan!2}72.00 & \cellcolor{blue!5} phi-4 & \cellcolor{blue!2} 58.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 67.14\\
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}70.00 & \cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2} 56.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 65.71\\
\cellcolor{cyan!5} Doubao-1.5-pro-32k-241225 & \cellcolor{cyan!2}68.00 & \cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2} 54.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 64.29\\
\cellcolor{cyan!5} claude-3-5-sonnet-20241022 & \cellcolor{cyan!2}66.00 & \cellcolor{blue!5} o1-mini-2024-09-12 & \cellcolor{blue!2} 52.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 64.29\\
\cellcolor{cyan!5} qwen-max-2024-09-19 & \cellcolor{cyan!2}66.00 & \cellcolor{blue!5} gpt-4o-2024-08-06 & \cellcolor{blue!2} 52.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 60.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{cyan!10} \centering Psychology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{brown!10} \centering Archaeology and Museology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Atmospheric Physics and Atmospheric Environment}\\
\hline
\cellcolor{cyan!5} Doubao-1.5-pro-32k-250115 & \cellcolor{cyan!2}56.32 & \cellcolor{brown!5} DeepSeek-R1-Zero & \cellcolor{brown!2} 73.08 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 55.07\\
\cellcolor{cyan!5} Doubao-1.5-pro-32k-241225 & \cellcolor{cyan!2}54.02 & \cellcolor{brown!5} DeepSeek-R1 & \cellcolor{brown!2} 72.12 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 52.17\\
\cellcolor{cyan!5} DeepSeek-R1-Zero & \cellcolor{cyan!2}52.87 & \cellcolor{brown!5} o1-2024-12-17 & \cellcolor{brown!2} 70.19 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 50.72\\
\cellcolor{cyan!5} claude-3-5-sonnet-20241022 & \cellcolor{cyan!2}50.57 & \cellcolor{brown!5} qwen-max-2025-01-25 & \cellcolor{brown!2} 60.58 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 50.72\\
\cellcolor{cyan!5} o1-2024-12-17 & \cellcolor{cyan!2}48.28 & \cellcolor{brown!5} claude-3-5-sonnet-20241022 & \cellcolor{brown!2} 59.62 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 49.28\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Aeronautical and Astronautical Science and Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{brown!10} \centering Historical Geography} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Dynamic Meteorology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}65.55 & \cellcolor{brown!5} o1-2024-12-17 & \cellcolor{brown!2} 54.93 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}57.14 & \cellcolor{brown!5} claude-3-5-sonnet-20241022 & \cellcolor{brown!2} 54.23 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 66.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}56.30 & \cellcolor{brown!5} Llama-3.1-405B-Instruct & \cellcolor{brown!2} 53.52 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 66.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}54.62 & \cellcolor{brown!5} DeepSeek-R1-Zero & \cellcolor{brown!2} 49.30 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 64.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}52.94 & \cellcolor{brown!5} gpt-4o-2024-11-20 & \cellcolor{brown!2} 47.18 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 64.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Agricultural Environment and Soil-Water Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{brown!10} \centering World History} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Meteorology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}64.81 & \cellcolor{brown!5} o1-2024-12-17 & \cellcolor{brown!2} 60.75 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 67.86\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}57.41 & \cellcolor{brown!5} DeepSeek-R1-Zero & \cellcolor{brown!2} 58.18 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 65.48\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}55.56 & \cellcolor{brown!5} DeepSeek-R1 & \cellcolor{brown!2} 54.44 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 54.76\\
\cellcolor{blue!5} MiniMax-Text-01 & \cellcolor{blue!2}53.70 & \cellcolor{brown!5} gpt-4o-2024-11-20 & \cellcolor{brown!2} 53.27 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 54.76\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}53.70 & \cellcolor{brown!5} claude-3-5-sonnet-20241022 & \cellcolor{brown!2} 51.87 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 52.38\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Agricultural Mechanization Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Civil and Commercial Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Biochemistry and Molecular Biology}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}70.00 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 62.71 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 68.69\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}70.00 & \cellcolor{red!5} MiniMax-Text-01 & \cellcolor{red!2} 59.32 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 64.65\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 58.47 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 63.64\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}66.00 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 58.47 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 63.64\\
\cellcolor{blue!5} DeepSeek-V3 & \cellcolor{blue!2}64.00 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 57.63 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 62.63\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Architectural Design and Theory} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Constitutional and Administrative Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Biophysics}\\
\hline
\cellcolor{blue!5} qwen-max-2024-09-19 & \cellcolor{blue!2}60.00 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 72.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}60.00 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 70.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} Llama-3.1-405B-Instruct & \cellcolor{blue!2}58.00 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 66.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}58.00 & \cellcolor{red!5} qwen-max-2025-01-25 & \cellcolor{red!2} 62.00 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}56.00 & \cellcolor{red!5} Doubao-1.5-pro-32k-250115 & \cellcolor{red!2} 62.00 & \cellcolor{green!5} DeepSeek-V3 & \cellcolor{green!2} 68.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Architectural History} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Contract Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Botany}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}67.74 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 78.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.82\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}66.13 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 74.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 54.22\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}61.29 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 70.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 53.61\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}61.29 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 70.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 49.40\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}56.45 & \cellcolor{red!5} Llama-3.3-70B-Instruct & \cellcolor{red!2} 70.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 46.99\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Urban Planning and Design} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Criminal Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Cell Biology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}68.00 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 68.10 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 59.77\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}64.00 & \cellcolor{red!5} Doubao-1.5-pro-32k-250115 & \cellcolor{red!2} 67.24 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.32\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}64.00 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 62.93 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 54.02\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}60.00 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 62.07 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 52.87\\
\cellcolor{blue!5} MiniMax-Text-01 & \cellcolor{blue!2}58.00 & \cellcolor{red!5} qwen-max-2025-01-25 & \cellcolor{red!2} 58.62 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 52.87\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Chemical Transport Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering International Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Ecology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}76.00 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 56.14 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.94\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}70.00 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 50.88 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 55.56\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 50.88 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 50.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}66.00 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 47.37 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 50.00\\
\cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2}64.00 & \cellcolor{red!5} Doubao-1.5-pro-32k-241225 & \cellcolor{red!2} 47.37 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 47.22\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Elements of Chemical Reaction Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Law and Social Governance} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Genetics}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}70.09 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 74.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 66.85\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}70.09 & \cellcolor{red!5} qwen-max-2025-01-25 & \cellcolor{red!2} 68.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 65.22\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}67.29 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 68.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 64.13\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}66.36 & \cellcolor{red!5} gemini-2.0-flash & \cellcolor{red!2} 66.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 63.04\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}64.49 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 66.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 61.96\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Fluid Flow and Heat Transfer in Chemical Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Legal Theory and Legal History} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Microbiology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}62.62 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 78.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 49.69\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}58.88 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 72.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 49.69\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}54.21 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 70.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 49.07\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}51.40 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 70.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 48.45\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}51.40 & \cellcolor{red!5} Llama-3.1-405B-Instruct & \cellcolor{red!2} 68.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 47.20\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Mass Transport and Separation Process in Chemical Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Military Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Physiology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}72.60 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 82.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 61.67\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}71.23 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 76.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 61.67\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}65.75 & \cellcolor{red!5} Doubao-1.5-pro-32k-250115 & \cellcolor{red!2} 76.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 57.50\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}60.96 & \cellcolor{red!5} gpt-4o-2024-11-20 & \cellcolor{red!2} 76.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 53.33\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}58.90 & \cellcolor{red!5} Llama-3.1-405B-Instruct & \cellcolor{red!2} 76.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 53.33\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Bridge and Tunnel Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Procedural Law} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Zoology}\\
\hline
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}58.82 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 78.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 57.80\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}54.90 & \cellcolor{red!5} claude-3-5-sonnet-20241022 & \cellcolor{red!2} 74.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 53.21\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}52.94 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 68.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 53.21\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}52.94 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 68.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 47.71\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}50.98 & \cellcolor{red!5} gpt-4o-2024-11-20 & \cellcolor{red!2} 62.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 47.71\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Geotechnical Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{red!10} \centering Political Science} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Analytical Chemistry}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}60.34 & \cellcolor{red!5} DeepSeek-R1-Zero & \cellcolor{red!2} 60.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 58.33\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}51.96 & \cellcolor{red!5} DeepSeek-R1 & \cellcolor{red!2} 58.46 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 55.56\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}49.72 & \cellcolor{red!5} gpt-4o-2024-11-20 & \cellcolor{red!2} 55.38 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 54.80\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}49.16 & \cellcolor{red!5} o1-2024-12-17 & \cellcolor{red!2} 53.85 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.04\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}46.93 & \cellcolor{red!5} DeepSeek-V3 & \cellcolor{red!2} 53.85 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 52.27\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Structural Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Broadcasting and Television Art} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Electrochemistry}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}56.14 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 66.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 50.90\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}54.39 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 64.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 48.65\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}52.63 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 62.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 47.75\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}52.63 & \cellcolor{purple!5} gpt-4o-2024-05-13 & \cellcolor{purple!2} 62.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 47.30\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}43.86 & \cellcolor{purple!5} Mistral-Large-Instruct-2411 & \cellcolor{purple!2} 60.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 46.85\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Urban Infrastructure Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Dance Studies} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Inorganic Chemistry}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}61.97 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 46.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.52\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}52.11 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 46.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 55.80\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}52.11 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 42.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 51.45\\
\cellcolor{blue!5} Qwen2.5-72B-Instruct & \cellcolor{blue!2}50.70 & \cellcolor{purple!5} gpt-4o-2024-05-13 & \cellcolor{purple!2} 42.00 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 49.28\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}49.30 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 40.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 47.83\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Advanced Programming Languages} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Design Arts} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Organic Chemistry}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}82.00 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 46.77 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 57.31\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}78.00 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 45.16 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 56.73\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}76.00 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 45.16 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 54.39\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}76.00 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 45.16 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 52.05\\
\cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2}74.00 & \cellcolor{purple!5} Mistral-Large-Instruct-2411 & \cellcolor{purple!2} 40.32 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 49.71\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Computer Architecture} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Drama and Opera Studies} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Physical Chemistry}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}72.00 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 58.54 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 47.31\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}72.00 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 58.54 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 46.46\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}64.00 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 57.32 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 46.18\\
\cellcolor{blue!5} QwQ & \cellcolor{blue!2}62.00 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 54.88 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 45.04\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}60.00 & \cellcolor{purple!5} Doubao-1.5-pro-32k-250115 & \cellcolor{purple!2} 53.66 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 44.48\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Computer Networks} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Film Studies} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Polymer Chemistry and Physics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}64.41 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 65.82 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 67.11\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}62.71 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 60.13 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 55.26\\
\cellcolor{blue!5} MiniMax-Text-01 & \cellcolor{blue!2}59.32 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 56.33 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 55.26\\
\cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2}59.32 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 55.06 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 53.95\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}57.63 & \cellcolor{purple!5} DeepSeek-V3 & \cellcolor{purple!2} 54.43 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 53.95\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Computer Software and Theory} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Fine Arts} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Radiochemistry}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}56.96 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 61.69 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 60.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}55.70 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 58.21 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 58.33\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}53.16 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 56.22 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 58.33\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}51.90 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 53.23 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 55.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}51.90 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 53.23 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 55.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Data Structures} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Communication and Broadcasting} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Human Geography}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}65.66 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 62.07 & \cellcolor{green!5} gpt-4o-2024-11-20 & \cellcolor{green!2} 80.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}62.63 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 51.72 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 80.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}59.60 & \cellcolor{purple!5} gemini-2.0-flash & \cellcolor{purple!2} 46.55 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}57.58 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 46.55 & \cellcolor{green!5} gpt-4o-2024-08-06 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}56.57 & \cellcolor{purple!5} DeepSeek-V3 & \cellcolor{purple!2} 43.10 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 72.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Databases} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering History and Theory of Journalism and Media Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Physical Geography}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}66.88 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 54.24 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 56.63\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}64.97 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 52.54 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 55.42\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}64.97 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 50.85 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 55.42\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}63.69 & \cellcolor{purple!5} qwen-max-2025-01-25 & \cellcolor{purple!2} 50.85 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 53.01\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}62.42 & \cellcolor{purple!5} MiniMax-Text-01 & \cellcolor{purple!2} 45.76 & \cellcolor{green!5} DeepSeek-V3 & \cellcolor{green!2} 46.99\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Formal Languages} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Journalism and News Practice} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Geochemistry}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}69.23 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 58.89 & \cellcolor{green!5} gpt-4o-2024-05-13 & \cellcolor{green!2} 64.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}65.38 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 55.56 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 62.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}61.54 & \cellcolor{purple!5} gpt-4o-2024-05-13 & \cellcolor{purple!2} 52.22 & \cellcolor{green!5} gpt-4o-2024-08-06 & \cellcolor{green!2} 62.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}61.54 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 51.11 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 62.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}59.62 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 51.11 & \cellcolor{green!5} Llama-3.3-70B-Instruct & \cellcolor{green!2} 62.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Operating Systems} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Classical Chinese Literature} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Mineralogy, Petrology, and Economic Geology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}63.53 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 68.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 57.85\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}60.00 & \cellcolor{purple!5} Doubao-1.5-pro-32k-241225 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 56.20\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}58.82 & \cellcolor{purple!5} Doubao-1.5-pro-32k-250115 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 54.55\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}58.82 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 56.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 52.07\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}58.82 & \cellcolor{purple!5} DeepSeek-V3 & \cellcolor{purple!2} 48.00 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 50.41\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Pattern Recognition} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering French Language and Literature} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Paleontology and Stratigraphy}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}82.00 & \cellcolor{purple!5} gemini-2.0-flash & \cellcolor{purple!2} 64.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 46.00\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}80.00 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 60.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 46.00\\
\cellcolor{blue!5} Mistral-Large-Instruct-2411 & \cellcolor{blue!2}80.00 & \cellcolor{purple!5} Llama-3.1-405B-Instruct & \cellcolor{purple!2} 60.00 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 46.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}80.00 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 46.00\\
\cellcolor{blue!5} Llama-3.1-405B-Instruct & \cellcolor{blue!2}80.00 & \cellcolor{purple!5} Mistral-Large-Instruct-2411 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} QwQ & \cellcolor{green!2} 46.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Principles of Computer Organization} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Linguistics and Applied Linguistics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Principles of Seismic Exploration}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}67.07 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 70.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}65.85 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 64.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 62.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}63.41 & \cellcolor{purple!5} Llama-3.1-405B-Instruct & \cellcolor{purple!2} 64.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 62.00\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}60.98 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 62.00 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 60.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}60.98 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 62.00 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 58.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Control Theory and Control Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Literary History} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Structural Geology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}83.15 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 71.01 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 60.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}82.02 & \cellcolor{purple!5} Doubao-1.5-pro-32k-250115 & \cellcolor{purple!2} 62.32 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.29\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}77.53 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 60.87 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 54.29\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}77.53 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 60.87 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 51.43\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}76.40 & \cellcolor{purple!5} Doubao-1.5-pro-32k-241225 & \cellcolor{purple!2} 50.72 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 50.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Guidance, Navigation and Control} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Literary Theory} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Solid Earth Geophysics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}74.51 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 68.75 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 82.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}72.55 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 65.62 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.67 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 60.94 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 74.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}66.67 & \cellcolor{purple!5} Doubao-1.5-pro-32k-241225 & \cellcolor{purple!2} 60.94 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} o1-mini-2024-09-12 & \cellcolor{blue!2}62.75 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 59.38 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 72.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Operations Research and Cybernetics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Modern and Contemporary Chinese Literature} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Space physics}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}86.00 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}84.00 & \cellcolor{purple!5} Doubao-1.5-pro-32k-241225 & \cellcolor{purple!2} 54.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 54.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}82.00 & \cellcolor{purple!5} Doubao-1.5-pro-32k-250115 & \cellcolor{purple!2} 54.00 & \cellcolor{green!5} Qwen2.5-72B-Instruct & \cellcolor{green!2} 54.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}78.00 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 52.00 & \cellcolor{green!5} gemini-2.0-flash & \cellcolor{green!2} 50.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}74.00 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 48.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 50.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Electrical Theory and New Technologies} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Philology and Bibliography} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Advanced Algebra}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}50.00 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 72.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 84.16\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}45.26 & \cellcolor{purple!5} Doubao-1.5-pro-32k-250115 & \cellcolor{purple!2} 64.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 82.67\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}45.26 & \cellcolor{purple!5} qwen-max-2025-01-25 & \cellcolor{purple!2} 60.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 81.19\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}44.74 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 77.72\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}43.68 & \cellcolor{purple!5} MiniMax-Text-01 & \cellcolor{purple!2} 58.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 77.72\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering High Voltage and Insulation Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Russian Language and Literature} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Combinatorial Mathematics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}47.73 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 50.88 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 78.01\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}46.59 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 50.88 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 73.30\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}46.59 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 49.12 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.77\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}45.45 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 49.12 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 71.20\\
\cellcolor{blue!5} DeepSeek-V3 & \cellcolor{blue!2}45.45 & \cellcolor{purple!5} Llama-3.1-405B-Instruct & \cellcolor{purple!2} 47.37 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 64.40\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Power Electronics and Electrical Drives} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Composition} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Computational Mathematics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}58.79 & \cellcolor{purple!5} o3-mini-2025-01-31-high & \cellcolor{purple!2} 56.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}56.04 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 54.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}50.00 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 50.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}48.90 & \cellcolor{purple!5} DeepSeek-V3 & \cellcolor{purple!2} 48.00 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}47.80 & \cellcolor{purple!5} o3-mini-2025-01-31-medium & \cellcolor{purple!2} 48.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 68.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Power Systems and Automation} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Harmony} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Cryptography}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}55.21 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 51.67 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}54.17 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 48.33 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}41.67 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 48.33 & \cellcolor{green!5} DeepSeek-V3 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}40.62 & \cellcolor{purple!5} MiniMax-Text-01 & \cellcolor{purple!2} 43.33 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}38.54 & \cellcolor{purple!5} o3-mini-2025-01-31-medium & \cellcolor{purple!2} 43.33 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 76.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Circuits and Systems} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Instrumentation and Performance} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Discrete Mathematics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}67.59 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 61.54 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 80.90\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}61.11 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 55.38 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 76.40\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}61.11 & \cellcolor{purple!5} gemini-2.0-flash & \cellcolor{purple!2} 52.31 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 74.16\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}59.26 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 50.77 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 73.03\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}57.41 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 49.23 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 67.42\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Electromagnetic Field and Microwave Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Music History, Education, and Technology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Functions of Complex Variables}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}81.82 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 62.07 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 86.07\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}78.41 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 55.86 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 81.97\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}77.27 & \cellcolor{purple!5} gpt-4o-2024-11-20 & \cellcolor{purple!2} 53.10 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 81.97\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}76.14 & \cellcolor{purple!5} gpt-4o-2024-08-06 & \cellcolor{purple!2} 51.03 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 80.33\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}71.59 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 51.03 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 77.87\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Microelectronics and Solid-State Electronics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Musical Forms and Analysis} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Functions of Real Variables}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}76.00 & \cellcolor{purple!5} claude-3-5-sonnet-20241022 & \cellcolor{purple!2} 56.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 79.10\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}68.00 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 52.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 77.61\\
\cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2}68.00 & \cellcolor{purple!5} o3-mini-2025-01-31-high & \cellcolor{purple!2} 52.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 77.61\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}66.00 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 52.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 76.12\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}66.00 & \cellcolor{purple!5} Qwen2.5-72B-Instruct & \cellcolor{purple!2} 52.00 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 74.63\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Environmental Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{purple!10} \centering Pitch and Scales} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Fundamental Mathematics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}67.42 & \cellcolor{purple!5} DeepSeek-R1-Zero & \cellcolor{purple!2} 48.21 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 83.76\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}65.17 & \cellcolor{purple!5} o3-mini-2025-01-31-high & \cellcolor{purple!2} 42.86 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 80.71\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}60.67 & \cellcolor{purple!5} Llama-3.1-405B-Instruct & \cellcolor{purple!2} 42.86 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 80.71\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}56.18 & \cellcolor{purple!5} DeepSeek-R1 & \cellcolor{purple!2} 41.07 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 78.68\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}55.06 & \cellcolor{purple!5} o1-2024-12-17 & \cellcolor{purple!2} 39.29 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 77.16\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Environmental Science} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Business and Accounting Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Fuzzy Mathematics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}78.00 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 58.70 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 82.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}76.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 53.26 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}74.00 & \cellcolor{orange!5} Doubao-1.5-pro-32k-241225 & \cellcolor{orange!2} 53.26 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}74.00 & \cellcolor{orange!5} Doubao-1.5-pro-32k-250115 & \cellcolor{orange!2} 52.17 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 74.00\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}72.00 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 50.00 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 74.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Environmental and Resource Protection} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Tourism Management and Technological Economics Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Geometry and Topology}\\
\hline
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}64.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 56.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 75.47\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} Doubao-1.5-pro-32k-250115 & \cellcolor{orange!2} 56.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 71.32\\
\cellcolor{blue!5} gpt-4o-2024-05-13 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} o3-mini-2025-01-31-medium & \cellcolor{orange!2} 54.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 69.43\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 54.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 68.30\\
\cellcolor{blue!5} DeepSeek-V3 & \cellcolor{blue!2}60.00 & \cellcolor{orange!5} o3-mini-2025-01-31-high & \cellcolor{orange!2} 52.00 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 63.77\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Food Biochemistry} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Information Management Science} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Graph Theory}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}88.00 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 34.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 68.63\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}86.00 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 34.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 66.67\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}86.00 & \cellcolor{orange!5} Qwen2.5-32B-Instruct & \cellcolor{orange!2} 32.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 62.75\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}86.00 & \cellcolor{orange!5} Qwen2.5-72B-Instruct & \cellcolor{orange!2} 32.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 58.82\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}86.00 & \cellcolor{orange!5} MiniMax-Text-01 & \cellcolor{orange!2} 30.00 & \cellcolor{green!5} DeepSeek-V3 & \cellcolor{green!2} 54.90\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Food Processing and Storage Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Information Management and Communication} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Group Theory}\\
\hline
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}54.24 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 92.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}52.54 & \cellcolor{orange!5} claude-3-5-sonnet-20241022 & \cellcolor{orange!2} 84.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 60.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}50.85 & \cellcolor{orange!5} DeepSeek-V3 & \cellcolor{orange!2} 84.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 58.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}50.85 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 84.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 58.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}47.46 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 84.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Forest Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Library and Archival Science} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Mathematical Analysis}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} o3-mini-2025-01-31-high & \cellcolor{orange!2} 58.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 87.50\\
\cellcolor{blue!5} gpt-4o-2024-08-06 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 52.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 86.11\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 52.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 82.64\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 48.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 82.29\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}58.00 & \cellcolor{orange!5} o3-mini-2025-01-31-medium & \cellcolor{orange!2} 48.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 80.21\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Wood Science and Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Management Science and Engineering} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Number Theory}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}72.00 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 70.69 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 90.00\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 68.97 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 88.18\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 62.07 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 86.82\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} o3-mini-2025-01-31-high & \cellcolor{orange!2} 62.07 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 83.18\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} Doubao-1.5-pro-32k-250115 & \cellcolor{orange!2} 62.07 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 74.09\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Geological Resources and Geological Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Education Economics, Management and Social Security} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Numerical Analysis}\\
\hline
\cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 66.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 85.07\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}66.00 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 60.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 74.63\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}64.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 56.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 74.63\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}64.00 & \cellcolor{orange!5} Doubao-1.5-pro-32k-241225 & \cellcolor{orange!2} 56.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 74.63\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}62.00 & \cellcolor{orange!5} MiniMax-Text-01 & \cellcolor{orange!2} 54.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 73.13\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Hydraulics and Hydrology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Land Resource Management and Administrative Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Ordinary Differential Equations}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}66.91 & \cellcolor{orange!5} DeepSeek-R1-Zero & \cellcolor{orange!2} 66.67 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 82.50\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}62.50 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 58.82 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 81.25\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}61.03 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 58.82 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 80.62\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}59.56 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 56.86 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 78.75\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}58.82 & \cellcolor{orange!5} DeepSeek-V3 & \cellcolor{orange!2} 52.94 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 78.12\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Water conservancy and Hydropower Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{orange!10} \centering Social Medicine and Health Management} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Polynomials and Series Expansions}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}53.66 & \cellcolor{orange!5} qwen-max-2025-01-25 & \cellcolor{orange!2} 70.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 82.12\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}50.00 & \cellcolor{orange!5} o1-2024-12-17 & \cellcolor{orange!2} 68.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 82.12\\
\cellcolor{blue!5} o1-mini-2024-09-12 & \cellcolor{blue!2}47.56 & \cellcolor{orange!5} DeepSeek-R1 & \cellcolor{orange!2} 68.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 79.89\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}46.34 & \cellcolor{orange!5} MiniMax-Text-01 & \cellcolor{orange!2} 64.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 79.33\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}45.12 & \cellcolor{orange!5} qwen-max-2024-09-19 & \cellcolor{orange!2} 64.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 76.54\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Antenna and Radio Communication} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Forensic Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Probability and Statistics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}73.68 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 82.14\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}69.30 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 62.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 80.36\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}69.30 & \cellcolor{yellow!5} gemini-2.0-flash & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 76.79\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}69.30 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 76.34\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}68.42 & \cellcolor{yellow!5} gpt-4o-2024-11-20 & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 72.77\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Communication Principles} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Human Anatomy and Histology-Embryology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Special Number Theory}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}75.86 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 61.90 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 86.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}68.10 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 60.32 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 80.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}66.38 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 59.79 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}63.79 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 59.26 & \cellcolor{green!5} o1-mini-2024-09-12 & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}61.21 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 53.97 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 68.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Communication and Information Systems} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Immunology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Stochastic Processes}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}71.01 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 56.52 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.67 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 53.62 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}66.67 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 53.62 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}59.42 & \cellcolor{yellow!5} Llama-3.1-405B-Instruct & \cellcolor{yellow!2} 52.17 & \cellcolor{green!5} o3-mini-2025-01-31-low & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}56.52 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 52.17 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 88.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Optical Fiber Communication} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Pathogen Biology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Hydrogeology}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}84.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 59.57 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}82.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 59.57 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}82.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 58.51 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}80.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 54.26 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 74.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}76.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 53.19 & \cellcolor{green!5} Doubao-1.5-pro-32k-241225 & \cellcolor{green!2} 72.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Signal and Information Processing} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Pathology and Pathophysiology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Marine Biology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}81.29 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 66.09 & \cellcolor{green!5} qwen-max-2025-01-25 & \cellcolor{green!2} 90.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}78.06 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 64.35 & \cellcolor{green!5} Yi-Lighting & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}78.06 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 60.87 & \cellcolor{green!5} gpt-4o-2024-11-20 & \cellcolor{green!2} 88.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}74.19 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 55.65 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 86.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}72.26 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 54.78 & \cellcolor{green!5} Llama-3.1-70B-Instruct & \cellcolor{green!2} 86.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Instrument Science and Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Radiation Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Marine Chemistry}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 86.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 84.00 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 84.00 & \cellcolor{green!5} Llama-3.1-70B-Instruct & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-low & \cellcolor{blue!2}52.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 84.00 & \cellcolor{green!5} MiniMax-Text-01 & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}52.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 82.00 & \cellcolor{green!5} Mistral-Large-Instruct-2411 & \cellcolor{green!2} 68.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Materials Physics and Chemistry} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Anesthesiology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Underwater Acoustics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}65.33 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 74.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}57.79 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 74.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}57.29 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}56.78 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}53.27 & \cellcolor{yellow!5} o3-mini-2025-01-31-low & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 64.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Materials Processing Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Clinical Laboratory Diagnostics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Physical Oceanography}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}63.33 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 70.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}62.22 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 66.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}61.11 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 66.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 68.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}58.89 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 66.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}55.56 & \cellcolor{yellow!5} o3-mini-2025-01-31-low & \cellcolor{yellow!2} 62.00 & \cellcolor{green!5} claude-3-5-sonnet-20241022 & \cellcolor{green!2} 64.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Manufacturing Automation} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Dermatology and Venereology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Acoustics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}72.22 & \cellcolor{yellow!5} o3-mini-2025-01-31-low & \cellcolor{yellow!2} 74.24 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 55.92\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}70.63 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 71.21 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 55.10\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}70.63 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 68.18 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 51.84\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}69.05 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 68.18 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 51.43\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}68.25 & \cellcolor{yellow!5} o1-mini-2024-09-12 & \cellcolor{yellow!2} 66.67 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 47.76\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Mechatronic Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Emergency Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Atomic and Molecular Physics}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 60.61 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 56.19\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}62.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 60.61 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 53.33\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}62.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 60.61 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 52.86\\
\cellcolor{blue!5} gemini-2.0-flash & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 59.09 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 51.90\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 59.09 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 51.43\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Fundamentals of Dynamics and Control} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Geriatric Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Electrodynamics}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}47.55 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 78.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 58.83\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}46.69 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 74.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 57.46\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}45.82 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 55.40\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}45.82 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.72\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}45.53 & \cellcolor{yellow!5} DeepSeek-V3 & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 53.17\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Rigid Body Mechanics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Imaging and Nuclear Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Fluid Physics}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}52.60 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 50.75 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 59.70\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}50.29 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 47.76 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.48\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}46.82 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 47.76 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 54.48\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}46.24 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 47.76 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 53.73\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}42.77 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 46.27 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 53.73\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Solid Mechanics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Internal Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Particle and Nuclear Physics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}61.29 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 57.92 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 62.67\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}59.14 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 55.45 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 62.22\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}59.14 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 53.47 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 61.33\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}56.99 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 53.47 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 60.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}55.91 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 52.97 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 59.11\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Theoretical Fluid Mechanics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Neurology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Polymer Physics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}77.86 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 59.79 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 69.72\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}72.86 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 59.79 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 61.47\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}72.14 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 57.67 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 60.55\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}72.14 & \cellcolor{yellow!5} gpt-4o-2024-05-13 & \cellcolor{yellow!2} 57.14 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 60.55\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}72.14 & \cellcolor{yellow!5} Llama-3.3-70B-Instruct & \cellcolor{yellow!2} 55.56 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 59.63\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Theoretical Mechanics} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Nursing and Rehabilitation Medicine} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Quantum Mechanics}\\
\hline
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}58.71 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 55.83\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}56.13 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 55.83\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}56.13 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.85\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}53.55 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 62.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 54.85\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}53.55 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 58.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 54.85\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Iron and Steel Metallurgy} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Obstetrics and Gynecology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Relativity}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}50.48 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 58.82 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 72.15\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}49.52 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 56.86 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 70.89\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}43.81 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 56.86 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 69.62\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}42.86 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 54.90 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 69.62\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}40.95 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 54.90 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 68.35\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Non-ferrous Metallurgy} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Oncology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Semiconductor Physics}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 63.79 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 60.66\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 62.07 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 55.74\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}58.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 58.62 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 54.10\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}56.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 58.62 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 54.10\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}52.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 56.90 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 47.54\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Physical Chemistry of Metallurgical Process} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Ophthalmology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Solid State Physics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}68.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 61.90\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 62.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 58.50\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 57.82\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} gpt-4o-2024-11-20 & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 56.46\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}62.00 & \cellcolor{yellow!5} gpt-4o-2024-05-13 & \cellcolor{yellow!2} 58.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 53.74\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Principles of Metallurgy} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Otorhinolaryngology} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Statistical Mechanics}\\
\hline
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}76.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 70.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 84.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}72.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-low & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 80.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}70.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 66.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 78.00\\
\cellcolor{blue!5} gpt-4o-2024-11-20 & \cellcolor{blue!2}70.00 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 66.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o1-mini-2024-09-12 & \cellcolor{blue!2}68.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 66.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 74.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Mineral Processing Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Pediatrics} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Subatomic and Atomic Physics}\\
\hline
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}74.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 72.55\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}74.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 72.55\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.55\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-241225 & \cellcolor{yellow!2} 70.00 & \cellcolor{green!5} Doubao-1.5-pro-32k-250115 & \cellcolor{green!2} 72.55\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}62.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 68.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 72.55\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Mining and Safety Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Psychiatry and Mental Health} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Thermodynamics}\\
\hline
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}70.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 76.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 56.74\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}68.00 & \cellcolor{yellow!5} gpt-4o-2024-08-06 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 55.35\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-241225 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} gpt-4o-2024-05-13 & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 53.95\\
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 72.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 52.56\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 70.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 50.70\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Marine Engineering} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Surgery} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Thermodynamics and Statistical Physics}\\
\hline
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}52.00 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 54.41 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 54.53\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}52.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 52.94 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 53.40\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}50.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 52.94 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 52.64\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}50.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 51.47 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 52.08\\
\cellcolor{blue!5} MiniMax-Text-01 & \cellcolor{blue!2}48.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 50.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 51.89\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Ship Mechanics and Design Principles} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Medicinal Chemistry} & \multicolumn{2}{p{5.15cm}}{\cellcolor{green!10} \centering Systems Science}\\
\hline
\cellcolor{blue!5} qwen-max-2025-01-25 & \cellcolor{blue!2}56.82 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} o1-2024-12-17 & \cellcolor{green!2} 76.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}53.41 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} DeepSeek-R1 & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}52.27 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 64.00 & \cellcolor{green!5} DeepSeek-R1-Zero & \cellcolor{green!2} 72.00\\
\cellcolor{blue!5} Doubao-1.5-pro-32k-250115 & \cellcolor{blue!2}51.14 & \cellcolor{yellow!5} qwen-max-2025-01-25 & \cellcolor{yellow!2} 60.00 & \cellcolor{green!5} o3-mini-2025-01-31-high & \cellcolor{green!2} 70.00\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}48.86 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 56.00 & \cellcolor{green!5} o3-mini-2025-01-31-medium & \cellcolor{green!2} 70.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Nuclear Energy and Reactor Technology} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Microbiology and Biochemical Pharmacy} & \multicolumn{2}{p{5.15cm}}{\cellcolor{olive!10} \centering Demography and Anthropology}\\
\hline
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}70.18 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 60.00 & \cellcolor{olive!5} DeepSeek-R1-Zero & \cellcolor{olive!2} 72.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}63.16 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 60.00 & \cellcolor{olive!5} o1-2024-12-17 & \cellcolor{olive!2} 70.00\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}63.16 & \cellcolor{yellow!5} o3-mini-2025-01-31-high & \cellcolor{yellow!2} 56.00 & \cellcolor{olive!5} claude-3-5-sonnet-20241022 & \cellcolor{olive!2} 70.00\\
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}61.40 & \cellcolor{yellow!5} o3-mini-2025-01-31-medium & \cellcolor{yellow!2} 54.00 & \cellcolor{olive!5} DeepSeek-R1 & \cellcolor{olive!2} 70.00\\
\cellcolor{blue!5} o3-mini-2025-01-31-medium & \cellcolor{blue!2}59.65 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 52.00 & \cellcolor{olive!5} qwen-max-2025-01-25 & \cellcolor{olive!2} 64.00\\
\hline
\multicolumn{2}{p{5.15cm}|}{\cellcolor{blue!10} \centering Radiation Protection and Nuclear Technology Applications} & \multicolumn{2}{p{5.15cm}|}{\cellcolor{yellow!10} \centering Pharmaceutical Analysis} & \multicolumn{2}{p{5.15cm}}{\cellcolor{olive!10} \centering Social and Folklore Studies}\\
\hline
\cellcolor{blue!5} o1-2024-12-17 & \cellcolor{blue!2}66.00 & \cellcolor{yellow!5} DeepSeek-R1 & \cellcolor{yellow!2} 68.00 & \cellcolor{olive!5} DeepSeek-R1 & \cellcolor{olive!2} 65.59\\
\cellcolor{blue!5} o3-mini-2025-01-31-high & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} DeepSeek-R1-Zero & \cellcolor{yellow!2} 68.00 & \cellcolor{olive!5} DeepSeek-R1-Zero & \cellcolor{olive!2} 64.52\\
\cellcolor{blue!5} DeepSeek-R1 & \cellcolor{blue!2}64.00 & \cellcolor{yellow!5} claude-3-5-sonnet-20241022 & \cellcolor{yellow!2} 66.00 & \cellcolor{olive!5} o1-2024-12-17 & \cellcolor{olive!2} 61.29\\
\cellcolor{blue!5} DeepSeek-R1-Zero & \cellcolor{blue!2}62.00 & \cellcolor{yellow!5} Doubao-1.5-pro-32k-250115 & \cellcolor{yellow!2} 66.00 & \cellcolor{olive!5} claude-3-5-sonnet-20241022 & \cellcolor{olive!2} 61.29\\
\cellcolor{blue!5} claude-3-5-sonnet-20241022 & \cellcolor{blue!2}60.00 & \cellcolor{yellow!5} o1-2024-12-17 & \cellcolor{yellow!2} 64.00 & \cellcolor{olive!5} DeepSeek-V3 & \cellcolor{olive!2} 53.76\\
\hline

\end{longtable}
